A Nonrecursive Lindblad Quantization of Dissipative Polynomial Dynamics

We present a direct and nonrecursive construction that maps an arbitrary planar polynomial dissipative flow $\dot{\alpha}=h(\alpha,\alpha^*)$ to an open quantum system in Gorini--Kossakowski--Sudarshan--Lindblad form. Given the homogeneous components of the classical drift, the corresponding Hamiltonian and collapse-operator blocks are obtained algebraically and independently at each degree. No recursive cancellation of lower-order terms is required: in the large-amplitude limit $|\alpha|\sim S\to\infty$, ordering-generated lower-degree terms are parametrically suppressed, while mean-field closure yields the prescribed leading $O(S)$ drift for semiclassically localized states. This provides a simple and systematic route from dissipative classical dynamics to explicit open-quantum-system realizations, without claiming a unique microscopic quantization of the classical flow. We demonstrate the construction for stable fixed points, a Hopf bifurcation, and a bistable-ring flow. The corresponding Liouvillian spectra recover the classical relaxation exponents, the radial Floquet exponent and neutral phase direction of a limit cycle, and the separation between local relaxation and inter-ring switching in the bistable case. These examples show that the construction can be used not only to analyze a given quantum model, but also to design open quantum systems with prescribed classical dynamical structures in the semiclassical limit.

==> figures/quantization_scheme.tikz <==
\begin{tikzpicture}[
  node distance=8mm and 9mm,
  every node/.style={font=\normalsize},
  box/.style={draw, rounded corners, align=center, minimum width=29mm, minimum height=12mm, inner sep=5pt, line width=0.9pt},
  arrow/.style={-{Latex[length=2.8mm,width=2.0mm]}, line width=1.0pt},
  annotation/.style={font=\small, align=center}
]
\node[box] (flow) {Classical flow\\$\dot\alpha=\sum_{n=0}^{N}h_n$};
\node[box, right=of flow] (scale) {Homogeneous hierarchy\\$|\alpha|\sim S\gg1$};
\node[box, right=of scale] (gksl) {Order-$n$ blocks\\$H_n,\{J_{n,k}\}$};
\node[box, below=of scale] (wigner) {Wigner generator\\drift, diffusion, and\\higher derivatives};
\node[box, left=of wigner] (fixed) {Stable fixed point\\quadratic benchmark};
\node[box, right=of wigner] (cycle) {Limit cycles\\radial, phase, and\\switching modes};
\node[box, below=of wigner] (spectrum) {Liouvillian spectrum\\exact diagonalization\\versus asymptotics};

\draw[arrow] (flow) -- (scale);
\draw[arrow] (scale) -- (gksl);
\draw[arrow] (gksl) -- (wigner);
\draw[arrow] (wigner) -- (fixed);
\draw[arrow] (wigner) -- (cycle);
\draw[arrow] (fixed) -- (spectrum);
\draw[arrow] (cycle) -- (spectrum);
\node[annotation, above=1.5mm of gksl] {explicit leading-order construction};
\end{tikzpicture}

